TSSB-3M: Mining single statement bugs at massive scale

Single statement bugs are one of the most important ingredients in the evaluation of modern bug detection and automatic program repair methods. By affecting only a single statement, single statement bugs represent a type of bug often overlooked by developers, while still being small enough to be detected and fixed by automatic methods. With the rise of data-driven automatic repair the availability of single statement bugs at the scale of millionth of examples is more important than ever; not only for testing these methods but also for providing sufficient real world examples for training. To provide access to bug fix datasets of this scale, we are releasing two datasets called SSB-9M and TSSB-3M. While SSB-9M provides access to a collection of over 9M general single statement bug fixes from over 500K open source Python projects , TSSB-3M focuses on over 3M single statement bugs which can be fixed solely by a single statement change. To facilitate future research and empirical investigations, we annotated each bug fix with one of 20 single statement bug (SStuB) patterns typical for Python together with a characterization of the code change as a sequence of AST modifications. Our initial investigation shows that at least 40% of all single statement bug fixes mined fit at least one SStuB pattern, and that the majority of 72% of all bugs can be fixed with the same syntactic modifications as needed for fixing SStuBs.

==> images/distance_comp.tex <==

\begin{tikzpicture}

\node (graph) {\includegraphics[scale=0.5]{images/distance/distance_binnig.pdf}};

\node (sstub-alike) [above left=0cm and -7cm of graph] {%
\includegraphics[scale=0.35, clip, trim=5.15cm 2.15cm 1.3cm 3.2cm]%
{images/distance/sstub_distance_0}%
};
\node (sstub-alike-label) [above=0cm of sstub-alike] {\small SStuB-alike};

\node (sstub-related) [above right=-1.3cm and -2cm of graph] {%
\includegraphics[scale=0.3, clip, trim=2.7cm 2.5cm 0.7cm 2.5cm]%
{images/distance/sstub_distance_05}%
};
\node (sstub-related-label) [above=0cm of sstub-related] {\small SStuB-related};

\node (sstub-unrelated) [above right=-3cm and -0.7cm of graph] {%
\includegraphics[scale=0.3, clip, trim=1.5cm 0 7.9cm 3.2cm]%
{images/distance/sstub_distance_1}%
};
\node (sstub-unrelated-label) [above=0cm of sstub-unrelated] {\small SStuB-unrelated};

\draw($(sstub-alike.south) + (-1.3, 0.0)$) edge[-Latex]  ($(graph.west) + (1.4, 1.0)$);
\draw($(sstub-related.south) + (-2.1, 0.1)$) edge[-Latex]  ($(graph.east) + (-3.7, 0.8)$);
\draw($(sstub-unrelated.south) + (-1, 0)$) edge[-Latex]  ($(graph.east) + (-1.1, -1)$);

\end{tikzpicture}
